Thermodynamics of Two Dimensional Black Holes

Thermodynamic relations for a class of 2D black holes are obtained corresponding to observations made from finite spatial distances. We also study the thermodynamics of the charged version of the Jackiw-Teitelboim black holes found recently by Lowe and Strominger. Our results corroborate, in appropriate limits, to those obtained previously by other methods. We also analyze the stability of these black holes thermodynamically.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% THIS IS THE POSTSCRIPT FILE APPENDED WITH ABOVE TEXT.
%% CUT FROM HERE TO PRINT THE FIGURE. PLEASE PRINT IT AS A
%% SEPARATE POSTSCRIPT FILE.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Sun Oct  9 13:34:26 IST 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 0.61803
MathPictureStart
/Helvetica-Bold findfont 12  scalefont  setfont
% Scaling calculations
0.0238095 0.0952381 0 0.0515028 [
[(Coordinate \(x\))] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(Specific Heat)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
gsave
/Helvetica-Bold findfont 14 scalefont setfont
[(Fig 1. SPECIFIC HEAT vs X)] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
[(Coordinate \(x\))] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
[(Specific Heat)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Helvetica-Bold findfont 14 scalefont setfont
[(Fig 1. SPECIFIC HEAT vs X)] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02505 0.00012 lineto
0.02629 0.00046 lineto
0.02753 0.00104 lineto
0.02877 0.00184 lineto
0.03125 0.00413 lineto
0.03373 0.00729 lineto
0.03869 0.01612 lineto
0.04365 0.02795 lineto
0.05357 0.05881 lineto
0.06349 0.09603 lineto
0.10317 0.25616 lineto
0.14286 0.39524 lineto
0.1627 0.45155 lineto
0.18254 0.49705 lineto
0.20238 0.5319 lineto
0.22222 0.55745 lineto
0.23214 0.56733 lineto
0.24206 0.57559 lineto
0.25198 0.58246 lineto
0.2619 0.58816 lineto
0.28175 0.59673 lineto
0.29167 0.59991 lineto
0.30159 0.60251 lineto
0.31151 0.60464 lineto
0.32143 0.60638 lineto
0.33135 0.60779 lineto
0.34127 0.60895 lineto
0.36111 0.61066 lineto
0.37103 0.61128 lineto
0.38095 0.61179 lineto
0.39087 0.6122 lineto
0.40079 0.61254 lineto
0.42063 0.61303 lineto
0.43056 0.61321 lineto
0.44048 0.61336 lineto
0.4504 0.61348 lineto
0.46032 0.61357 lineto
0.48016 0.61372 lineto
0.49008 0.61377 lineto
0.5 0.61381 lineto
0.50992 0.61384 lineto
0.51984 0.61387 lineto
0.52976 0.61389 lineto
0.53968 0.61391 lineto
0.55952 0.61394 lineto
0.56944 0.61395 lineto
0.57937 0.61396 lineto
0.58929 0.61396 lineto
0.59921 0.61397 lineto
Mistroke
0.60913 0.61397 lineto
0.61905 0.61398 lineto
0.63889 0.61398 lineto
0.64881 0.61398 lineto
0.65873 0.61398 lineto
0.66865 0.61399 lineto
0.67857 0.61399 lineto
0.68849 0.61399 lineto
0.69841 0.61399 lineto
0.71825 0.61399 lineto
0.72817 0.61399 lineto
0.7381 0.61399 lineto
0.74802 0.61399 lineto
0.75794 0.61399 lineto
0.76786 0.61399 lineto
0.77778 0.61399 lineto
0.79762 0.61399 lineto
0.80754 0.61399 lineto
0.81746 0.61399 lineto
0.8373 0.61399 lineto
0.84722 0.61399 lineto
0.85714 0.61399 lineto
0.86706 0.61399 lineto
0.87698 0.61399 lineto
0.8869 0.61399 lineto
0.89683 0.61399 lineto
0.91667 0.61399 lineto
0.92659 0.61399 lineto
0.93651 0.61399 lineto
0.94643 0.61399 lineto
0.95635 0.61399 lineto
0.97619 0.61399 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.04365 0.03257 lineto
0.05357 0.05854 lineto
0.05853 0.06948 lineto
0.06101 0.07409 lineto
0.06349 0.07808 lineto
0.06597 0.08142 lineto
0.06845 0.08411 lineto
0.07093 0.08617 lineto
0.07217 0.08696 lineto
0.07341 0.08761 lineto
0.07465 0.08812 lineto
0.07589 0.08849 lineto
0.07713 0.08873 lineto
0.07837 0.08884 lineto
0.07961 0.08883 lineto
0.08085 0.08871 lineto
0.08209 0.08848 lineto
0.08333 0.08815 lineto
0.08457 0.08773 lineto
0.08581 0.08722 lineto
0.08829 0.08596 lineto
0.09325 0.08264 lineto
0.10317 0.07397 lineto
0.12302 0.05478 lineto
0.14286 0.03866 lineto
0.15278 0.03232 lineto
0.1627 0.02709 lineto
0.17262 0.02285 lineto
0.18254 0.01952 lineto
0.1875 0.01817 lineto
0.19246 0.01702 lineto
0.19742 0.01607 lineto
0.20238 0.01532 lineto
0.20486 0.01502 lineto
0.20734 0.01477 lineto
0.20982 0.01457 lineto
0.21106 0.01449 lineto
0.2123 0.01442 lineto
0.21354 0.01437 lineto
0.21478 0.01433 lineto
0.21602 0.0143 lineto
0.21726 0.01429 lineto
0.2185 0.01429 lineto
0.21974 0.01431 lineto
0.22098 0.01434 lineto
0.22222 0.01439 lineto
0.2247 0.01453 lineto
0.22594 0.01463 lineto
0.22718 0.01474 lineto
Mistroke
0.23214 0.01536 lineto
0.23462 0.01578 lineto
0.2371 0.01628 lineto
0.24206 0.01753 lineto
0.24702 0.01915 lineto
0.25198 0.02118 lineto
0.2619 0.02666 lineto
0.27183 0.03436 lineto
0.28175 0.04468 lineto
0.29167 0.05799 lineto
0.30159 0.07451 lineto
0.32143 0.11714 lineto
0.34127 0.16994 lineto
0.38095 0.2816 lineto
0.40079 0.32883 lineto
0.42063 0.36657 lineto
0.44048 0.39501 lineto
0.4504 0.40615 lineto
0.46032 0.41554 lineto
0.48016 0.42994 lineto
0.49008 0.43536 lineto
0.5 0.43983 lineto
0.50992 0.44351 lineto
0.51984 0.44653 lineto
0.52976 0.44901 lineto
0.53968 0.45103 lineto
0.55952 0.45403 lineto
0.56944 0.45513 lineto
0.57937 0.45603 lineto
0.58929 0.45676 lineto
0.59921 0.45735 lineto
0.60913 0.45783 lineto
0.61905 0.45823 lineto
0.63889 0.4588 lineto
0.64881 0.45901 lineto
0.65873 0.45919 lineto
0.66865 0.45932 lineto
0.67857 0.45944 lineto
0.68849 0.45953 lineto
0.69841 0.4596 lineto
0.71825 0.45971 lineto
0.72817 0.45975 lineto
0.7381 0.45978 lineto
0.74802 0.45981 lineto
0.75794 0.45983 lineto
0.76786 0.45985 lineto
0.77778 0.45986 lineto
0.79762 0.45988 lineto
0.80754 0.45989 lineto
0.81746 0.4599 lineto
Mistroke
0.8373 0.45991 lineto
0.84722 0.45991 lineto
0.85714 0.45991 lineto
0.86706 0.45992 lineto
0.87698 0.45992 lineto
0.8869 0.45992 lineto
0.89683 0.45992 lineto
0.91667 0.45992 lineto
0.92659 0.45992 lineto
0.93651 0.45992 lineto
0.94643 0.45992 lineto
0.95635 0.45992 lineto
0.97619 0.45992 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.04365 0.03267 lineto
0.05357 0.05857 lineto
0.05853 0.0694 lineto
0.06101 0.07396 lineto
0.06349 0.07787 lineto
0.06597 0.08113 lineto
0.06845 0.08373 lineto
0.06969 0.08479 lineto
0.07093 0.08569 lineto
0.07217 0.08644 lineto
0.07341 0.08704 lineto
0.07465 0.0875 lineto
0.07589 0.08782 lineto
0.07713 0.08801 lineto
0.07837 0.08807 lineto
0.07961 0.08802 lineto
0.08085 0.08785 lineto
0.08209 0.08757 lineto
0.08333 0.08719 lineto
0.08457 0.08672 lineto
0.08581 0.08616 lineto
0.08829 0.08481 lineto
0.09325 0.08132 lineto
0.10317 0.07236 lineto
0.12302 0.05274 lineto
0.14286 0.03632 lineto
0.15278 0.02983 lineto
0.1627 0.02441 lineto
0.17262 0.01991 lineto
0.18254 0.01622 lineto
0.20238 0.01073 lineto
0.2123 0.00872 lineto
0.22222 0.00709 lineto
0.23214 0.00576 lineto
0.24206 0.00468 lineto
0.25198 0.0038 lineto
0.2619 0.00308 lineto
0.28175 0.00203 lineto
0.29167 0.00165 lineto
0.30159 0.00134 lineto
0.31151 0.00109 lineto
0.32143 0.00088 lineto
0.33135 0.00072 lineto
0.34127 0.00058 lineto
0.36111 0.00038 lineto
0.37103 0.00031 lineto
0.38095 0.00025 lineto
0.39087 0.00021 lineto
0.40079 0.00017 lineto
Mistroke
0.42063 0.00011 lineto
0.43056 9e-05 lineto
0.44048 7e-05 lineto
0.4504 6e-05 lineto
0.46032 5e-05 lineto
0.47024 4e-05 lineto
0.48016 3e-05 lineto
0.48512 3e-05 lineto
0.49008 3e-05 lineto
0.49504 3e-05 lineto
0.49752 3e-05 lineto
0.49876 3e-05 lineto
0.5 3e-05 lineto
0.50124 3e-05 lineto
0.50248 3e-05 lineto
0.50372 3e-05 lineto
0.50496 3e-05 lineto
0.5062 3e-05 lineto
0.50744 3e-05 lineto
0.50868 3e-05 lineto
0.50992 3e-05 lineto
0.51116 3e-05 lineto
0.5124 3e-05 lineto
0.51488 3e-05 lineto
0.51736 3e-05 lineto
0.51984 3e-05 lineto
0.52232 3e-05 lineto
0.5248 3e-05 lineto
0.52976 4e-05 lineto
0.53472 4e-05 lineto
0.53968 5e-05 lineto
0.54464 5e-05 lineto
0.5496 6e-05 lineto
0.55952 9e-05 lineto
0.56448 0.00011 lineto
0.56944 0.00013 lineto
0.5744 0.00016 lineto
0.57937 0.00019 lineto
0.58433 0.00024 lineto
0.58929 0.00029 lineto
0.59425 0.00035 lineto
0.59921 0.00043 lineto
0.60913 0.00064 lineto
0.61409 0.00079 lineto
0.61905 0.00096 lineto
0.62401 0.00118 lineto
0.62897 0.00144 lineto
0.63889 0.00213 lineto
0.64385 0.0026 lineto
0.64881 0.00316 lineto
Mistroke
0.65377 0.00383 lineto
0.65873 0.00464 lineto
0.66865 0.00677 lineto
0.67857 0.0098 lineto
0.68849 0.01403 lineto
0.69841 0.01984 lineto
0.70833 0.02764 lineto
0.71825 0.03787 lineto
0.72817 0.05093 lineto
0.7381 0.06709 lineto
0.75794 0.10891 lineto
0.77778 0.16119 lineto
0.81746 0.27361 lineto
0.8373 0.32185 lineto
0.85714 0.36067 lineto
0.87698 0.39007 lineto
0.8869 0.40162 lineto
0.89683 0.41137 lineto
0.91667 0.42635 lineto
0.92659 0.432 lineto
0.93651 0.43666 lineto
0.94643 0.4405 lineto
0.95635 0.44365 lineto
0.97619 0.44835 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02505 0.00014 lineto
0.02629 0.00057 lineto
0.02753 0.00127 lineto
0.02877 0.00224 lineto
0.03125 0.00499 lineto
0.03373 0.00871 lineto
0.03869 0.01866 lineto
0.04365 0.03101 lineto
0.05357 0.05823 lineto
0.05853 0.071 lineto
0.06349 0.08226 lineto
0.06845 0.09162 lineto
0.07341 0.09898 lineto
0.07589 0.10193 lineto
0.07837 0.10443 lineto
0.08333 0.10818 lineto
0.08581 0.1095 lineto
0.08829 0.11052 lineto
0.09077 0.11127 lineto
0.09201 0.11156 lineto
0.09325 0.1118 lineto
0.09449 0.11199 lineto
0.09573 0.11213 lineto
0.09697 0.11224 lineto
0.09821 0.11232 lineto
0.09945 0.11237 lineto
0.10069 0.1124 lineto
0.10193 0.1124 lineto
0.10317 0.11239 lineto
0.10565 0.11235 lineto
0.10813 0.11229 lineto
0.10938 0.11226 lineto
0.11062 0.11224 lineto
0.11186 0.11223 lineto
0.1131 0.11224 lineto
0.11434 0.11226 lineto
0.11558 0.1123 lineto
0.11682 0.11236 lineto
0.11806 0.11245 lineto
0.12054 0.1127 lineto
0.12178 0.11288 lineto
0.12302 0.11309 lineto
0.12798 0.1143 lineto
0.13046 0.11515 lineto
0.13294 0.1162 lineto
0.1379 0.11888 lineto
0.14286 0.12243 lineto
0.15278 0.13231 lineto
0.1627 0.14607 lineto
Mistroke
0.18254 0.18463 lineto
0.22222 0.28797 lineto
0.24206 0.33899 lineto
0.2619 0.38264 lineto
0.28175 0.41718 lineto
0.30159 0.443 lineto
0.31151 0.45308 lineto
0.32143 0.46155 lineto
0.33135 0.46862 lineto
0.34127 0.47449 lineto
0.36111 0.48336 lineto
0.37103 0.48666 lineto
0.38095 0.48936 lineto
0.39087 0.49157 lineto
0.40079 0.49338 lineto
0.42063 0.49607 lineto
0.43056 0.49705 lineto
0.44048 0.49785 lineto
0.4504 0.4985 lineto
0.46032 0.49903 lineto
0.48016 0.49981 lineto
0.49008 0.50009 lineto
0.5 0.50032 lineto
0.50992 0.50051 lineto
0.51984 0.50066 lineto
0.52976 0.50079 lineto
0.53968 0.50089 lineto
0.55952 0.50104 lineto
0.56944 0.50109 lineto
0.57937 0.50113 lineto
0.58929 0.50117 lineto
0.59921 0.5012 lineto
0.60913 0.50122 lineto
0.61905 0.50124 lineto
0.63889 0.50127 lineto
0.64881 0.50128 lineto
0.65873 0.50129 lineto
0.66865 0.50129 lineto
0.67857 0.5013 lineto
0.68849 0.5013 lineto
0.69841 0.50131 lineto
0.71825 0.50131 lineto
0.72817 0.50131 lineto
0.7381 0.50132 lineto
0.74802 0.50132 lineto
0.75794 0.50132 lineto
0.76786 0.50132 lineto
0.77778 0.50132 lineto
0.79762 0.50132 lineto
0.80754 0.50132 lineto
Mistroke
0.81746 0.50132 lineto
0.8373 0.50132 lineto
0.84722 0.50132 lineto
0.85714 0.50132 lineto
0.86706 0.50132 lineto
0.87698 0.50132 lineto
0.8869 0.50132 lineto
0.89683 0.50132 lineto
0.91667 0.50132 lineto
0.92659 0.50132 lineto
0.93651 0.50132 lineto
0.94643 0.50132 lineto
0.95635 0.50132 lineto
0.97619 0.50132 lineto
Mfstroke
grestore
grestore
grestore
gsave
[(0.8)] 0.30952 0.59743 0 1 Mshowa
[(0.2)] 0.30952 0.48928 0 1 Mshowa
[(0.01)] 0.40476 0.41202 0 1 Mshowa
[(0.000001)] 0.88095 0.25751 0 1 Mshowa
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
